A new fast numerical method for the generalized Rosen-Zener model

In quantum mechanics, the Rosen-Zener model represents a two-level quantum system. Its generalization to multiple degenerate sets of states leads to larger non-autonomous linear system of ordinary differential equations (ODEs). We propose a new method for computing the solution operator of this system of ODEs. This new method is based on a recently introduced expression of the solution in terms of an infinite matrix equation, which can be efficiently approximated by combining truncation, fixed point iterations, and low-rank approximation. This expression is possible thanks to the so-called $\star$-product approach for linear ODEs. In the numerical experiments, the new method's computing time scales linearly with the model's size. We provide a first partial explanation of this linear behavior.

==> fig/ConvRate_case_a_RZ_N=400.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xlabel style={font=\color{white!15!black}},
xlabel={$m$},
ymode=log,
ymin=1e-08,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\frac{\Vert x_m-x \Vert}{\Vert x_0-x \Vert}$},
axis background/.style={fill=white}
]
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1	1.1\\
2	0.67\\
3	0.67\\
4	0.28\\
5	0.27\\
6	0.082\\
7	0.079\\
8	0.021\\
9	0.019\\
10	0.004\\
11	0.0037\\
12	0.00074\\
13	0.00063\\
14	0.00011\\
15	9.1e-05\\
16	1.5e-05\\
17	1.2e-05\\
18	1.8e-06\\
19	1.4e-06\\
20	2e-07\\
21	1.5e-07\\
};
\addplot [color=red, draw=none, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	89\\
2	20\\
3	0.22\\
4	5.3\\
5	0.07\\
6	1.2\\
7	0.018\\
8	0.23\\
9	0.0036\\
10	0.039\\
11	0.00064\\
12	0.0058\\
13	9.7e-05\\
14	0.00077\\
15	1.3e-05\\
16	9.1e-05\\
17	1.6e-06\\
18	9.8e-06\\
19	1.7e-07\\
20	9.7e-07\\
21	1.7e-08\\
};

\end{axis}
\end{tikzpicture}%

==> fig/ConvRate_case_a_RZ_d=20.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=70,
ymode=log,
ymin=1e-40,
ymax=1e+0,
ytick={10^0,10^-7,10^-20,10^-40},
yminorticks=true,
axis background/.style={fill=white}
]
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, mark size = 1pt, forget plot]
  table[row sep=crcr]{%
1	1\\
2	0.71\\
3	0.71\\
4	0.35\\
5	0.34\\
6	0.12\\
7	0.11\\
8	0.031\\
9	0.029\\
10	0.0067\\
11	0.0061\\
12	0.0012\\
13	0.0011\\
14	0.00019\\
15	0.00016\\
16	2.6e-05\\
17	2.1e-05\\
18	3.2e-06\\
19	2.4e-06\\
20	3.5e-07\\
21	2.5e-07\\
22	3.5e-08\\
23	2.4e-08\\
24	3.2e-09\\
25	2.1e-09\\
26	2.7e-10\\
27	1.7e-10\\
28	2.1e-11\\
29	1.3e-11\\
30	1.6e-12\\
31	9.2e-13\\
32	1.1e-13\\
33	6.1e-14\\
34	7e-15\\
35	3.8e-15\\
36	4.3e-16\\
37	2.2e-16\\
38	2.5e-17\\
39	1.2e-17\\
40	1.3e-18\\
41	6.4e-19\\
42	7.1e-20\\
43	3.2e-20\\
44	3.5e-21\\
45	1.5e-21\\
46	1.6e-22\\
47	7e-23\\
48	7.5e-24\\
49	3e-24\\
50	3.2e-25\\
51	1.3e-25\\
52	1.3e-26\\
53	5.1e-27\\
54	5.4e-28\\
55	2e-28\\
56	2.1e-29\\
57	7.3e-30\\
58	7.7e-31\\
59	2.6e-31\\
60	2.8e-32\\
61	1.3e-32\\
62	1e-32\\
63	1.1e-32\\
64	1.1e-32\\
65	1.1e-32\\
66	1.1e-32\\
67	1.1e-32\\
68	1.1e-32\\
69	1.1e-32\\
70	1.1e-32\\
};

\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1	4.8e+12\\
2	8.5e+11\\
3	1.5e+11\\
4	2.7e+10\\
5	4.8e+09\\
6	8.5e+08\\
7	1.5e+08\\
8	2.7e+07\\
9	4.8e+06\\
10	8.6e+05\\
11	1.5e+05\\
12	2.7e+04\\
13	4.8e+03\\
14	8.6e+02\\
15	1.5e+02\\
16	27\\
17	4.9\\
18	0.86\\
19	0.15\\
20	0.027\\
21	0.0049\\
22	0.00087\\
23	0.00015\\
24	2.7e-05\\
25	4.9e-06\\
26	8.7e-07\\
27	1.5e-07\\
28	2.8e-08\\
29	4.9e-09\\
30	8.7e-10\\
31	1.6e-10\\
32	2.8e-11\\
33	4.9e-12\\
34	8.8e-13\\
35	1.6e-13\\
36	2.8e-14\\
37	4.9e-15\\
38	8.8e-16\\
39	1.6e-16\\
40	2.8e-17\\
41	5e-18\\
42	8.8e-19\\
43	1.6e-19\\
44	2.8e-20\\
45	5e-21\\
46	8.9e-22\\
47	1.6e-22\\
48	2.8e-23\\
49	5e-24\\
50	8.9e-25\\
51	1.6e-25\\
52	2.8e-26\\
53	5e-27\\
54	8.9e-28\\
55	1.6e-28\\
56	2.8e-29\\
57	5e-30\\
58	9e-31\\
59	1.6e-31\\
60	2.8e-32\\
61	5.1e-33\\
62	9e-34\\
63	1.6e-34\\
64	2.9e-35\\
65	5.1e-36\\
66	9e-37\\
67	1.6e-37\\
68	2.9e-38\\
69	5.1e-39\\
70	9.1e-40\\
};
\end{axis}

\begin{axis}[%
width=1.227\figurewidth,
height=1.227\figureheight,
at={(-0.16\figurewidth,-0.135\figureheight)},
scale only axis,
xmin=0,
xmax=1,
xlabel= {$m$},
ymin=0,
ymax=1,
ylabel={$\frac{\Vert x_m-x\Vert}{\Vert x_0-x\Vert}$},
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> fig/ConvRate_case_d_RZ_N=400.tikz <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xlabel style={font=\color{white!15!black}},
xlabel={$m$},
ymode=log,
ymin=1e-08,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\frac{\Vert x_m-x \Vert}{\Vert x_0-x \Vert}$},
axis background/.style={fill=white}
]
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
1	0.094\\
2	0.05\\
3	0.014\\
4	0.0034\\
5	0.00061\\
6	0.00017\\
7	4.4e-05\\
8	8.9e-06\\
9	1.6e-06\\
10	2.2e-07\\
11	6.6e-08\\
12	1.7e-08\\
13	1.6e-08\\
};
\addplot [color=red, draw=none, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
1	92\\
2	2.1\\
3	0.1\\
4	0.15\\
5	0.0069\\
6	0.0042\\
7	0.00016\\
8	0.00021\\
9	5.8e-06\\
10	5.8e-06\\
11	1.4e-07\\
12	1.4e-07\\
13	2.6e-09\\
};

\end{axis}

\begin{axis}[%
width=1.227\figurewidth,
height=1.227\figureheight,
at={(-0.16\figurewidth,-0.135\figureheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%
